Sequential Cross-Document Coreference Resolution

Relating entities and events in text is a key component of natural language understanding. Cross-document coreference resolution, in particular, is important for the growing interest in multi-document analysis tasks. In this work we propose a new model that extends the efficient sequential prediction paradigm for coreference resolution to cross-document settings and achieves competitive results for both entity and event coreference while provides strong evidence of the efficacy of both sequential models and higher-order inference in cross-document settings. Our model incrementally composes mentions into cluster representations and predicts links between a mention and the already constructed clusters, approximating a higher-order model. In addition, we conduct extensive ablation studies that provide new insights into the importance of various inputs and representation types in coreference.

==> tables/algorithm.tex <==
\scalebox{0.9}{
\begin{minipage}{0.48\textwidth}
\begin{algorithm}[H]
\caption{Training}
\begin{algorithmic}[1]
\REQUIRE $D$: an ordered list of documents \\ $M^e, M^v$: gold entity and event mentions\\ $T$: set of document topic clusters \\ $G^e, G^v$: gold entity and event clustering
\STATE $L^e \leftarrow []$ \quad (predicted entity clustering)
\FOR{$i \in \{1, \hdots, |D|\}$} 
    \STATE $M_i \leftarrow$ []
    \FOR{$j < i$}
        \IF{$D[i]$ and $D[j]$ have the same topic in $T$}
            \STATE $M_i \leftarrow M_i + \{h_x: x \in D[j] \cap M^e\}$
        \ENDIF
    \ENDFOR
    
    \STATE $C_x \leftarrow$ ComputeCandidates($M_i$, $G^e$, $M^v$)
    \FORALL{$x$ s.t. $x \in D[i] \cap M^e$}
        \STATE $\{h_f^{(k)}\}_{k=1}^{|C_x|} \leftarrow$ ComputeFeatures($C_x$)
        \STATE $\ell \leftarrow $ PredictCoreferenceLink\Big($\{h_f^{(k)}\}_{k=1}^{|C_x|}$\Big)
        \STATE $M_i \leftarrow M_i + x$
        \STATE $L^e \leftarrow$ UpdateClustering($\ell$, $x$, $L^e$)
        \STATE $C_x \leftarrow$ ComputeCandidates($M_i$, $G^e$, $M^v$)
    \ENDFOR
\ENDFOR
\RETURN $L^e$
\end{algorithmic}
\end{algorithm}
\end{minipage}
}



